Random Abstract Cell Complexes

In machine learning and signal processing, methods based on (abstract) cell complexes (CCs) are being applied successfully in different applications. However, there is currently a lack of random models, which are necessary for a thorough evaluation of these methods, both by generating synthetic data and as null models to compare results to. We fill this gap by defining a random model for abstract cell complexes based on independent inclusion probabilities, similar to the Erd\H{o}s-R\'enyi model for graphs. We also discuss how modifications to bias the model to incorporate more structure can be implemented. The model can also be used to lift a graph (or other cell complex) to a cell complex of arbitrary dimension. The main challenge in this is that the number of cycles (possible 2-cells) on graphs is exponential, and the same is true in higher dimensions. We overcome this complexity with an approximate sampling algorithm limited to 2-cells (polygons) that is based on a recent advance in sampling cycles on a graph. Using this algorithm, we analyze the properties of random 2-dimensional CCs and showcase its usage as a performance baseline for both topological signal processing and topological deep learning. The algorithm is available in the package py-raccoon on the Python Package Index.

==> sampling.pdf_tex <==
%% Creator: Inkscape 1.4.4 (1:1.4.4+202605061435+dcaf3e7d9e), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sampling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{752.70975909bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29266502)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sampling.pdf}}%
    \put(0.09094981,0.2815619){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Start: 1-dim.~CC\end{tabular}}}}%
    \put(0.4999643,0.2815619){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sampling simple cycles (2-cells)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sampling.pdf}}%
    \put(0.25203856,0.26314387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}All cycles $C$\end{tabular}}}}%
    \put(0.4888976,0.12701721){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}All cycles induced by ST\end{tabular}}}}%
    \put(0.49999338,0.18416198){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cycle $c$ appears with prob. $\rho_c$ \\in set of induced cycles of a uniform spanning tree (ST)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sampling.pdf}}%
    \put(0.50842366,0.21952309){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Select 2-cell enclosed by $l$ edges with prob.~$P_l$\end{tabular}}}}%
    \put(0.75499059,0.26314387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}sampled cells\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sampling.pdf}}%
    \put(0.90652123,0.12701721){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}sampled cells\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sampling.pdf}}%
    \put(0.32855223,0.03048796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$s$ times\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sampling.pdf}}%
    \put(0.4838405,0.03048796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$s$ times\end{tabular}}}}%
    \put(0.69968251,0.08183405){\color[rgb]{0.99215686,1,0.98431373}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pick $c$ with prob. $q_c\approx P_l/(\rho_cs)$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sampling.pdf}}%
    \put(0.92548846,0.2815619){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output: 2-dim.~CC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sampling.pdf}}%
    \put(0.08400111,0.12599733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}All Spanning Trees\end{tabular}}}}%
    \put(0.21602968,0.08073929){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}pick uniformly\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sampling.pdf}}%
  \end{picture}%
\endgroup%

